A sharp interface method for compressible liquid-vapor flow with phase transition and surface tension

The numerical approximation of non-isothermal liquid-vapor flow within the compressible regime is a difficult task because complex physical effects at the phase interfaces can govern the global flow behavior. We present a sharp interface approach which treats the interface as a shock-wave like discontinuity. Any mixing of fluid phases is avoided by using the flow solver in the bulk regions only, and a ghost-fluid approach close to the interface. The coupling states for the numerical solution in the bulk regions are determined by the solution of local multi-phase Riemann problems across the interface. The Riemann solution accounts for the relevant physics by enforcing appropriate jump conditions at the phase boundary. A wide variety of interface effects can be handled in a thermodynamically consistent way. This includes surface tension or mass/energy transfer by phase transition. Moreover, the local normal speed of the interface, which is needed to calculate the time evolution of the interface, is given by the Riemann solution. The interface tracking itself is based on a level-set method. The focus in this paper is the description of the multi-phase Riemann solver and its usage within the sharp interface approach. One-dimensional problems are selected to validate the approach. Finally, the three-dimensional simulation of a wobbling droplet and a shock droplet interaction in two dimensions are shown. In both problems phase transition and surface tension determine the global bulk behavior.

==> Figures/hmm.tikz <==

\begin{tikzpicture}[scale=1,node distance=1.8cm]
 \tikzstyle{box} = [rectangle,draw, text width=14.0em, text centered, rounded corners, minimum height=2em]
 \tikzstyle{myarrow} = [->,>=latex]
 \node (1a) {};
 \node[box,right of=1a,node distance=7cm] (1) {Computation of inter\-face curvature $\kappa$};
 \node[box,below of=1a,node distance=3.5cm] (2) {Flow solver inside bulk phases};
 \node[box,right of=2,node distance=7cm] (3) {Solution of the \mbox{two-phase} Riemann problem};
 \node[box,below of=2,node distance=2.5cm] (4) {Advancement of bulk flow};
 \node[below of=4] (5a) {};
 \node[box,right of=5a,node distance=7cm] (5) {Extension of velocity field for interface advection};
 \node[box,below of=5] (6) {Advancement of interface};
 \draw[myarrow] (1a.south)--node[midway,left] {Inside bulk phase:} (2.north);
 \draw[myarrow] (1.south)-- node[pos=0.5,right,xshift=0.2cm] {\parbox{4cm}{at interface: \newline interface normals $ \vv n$ \newline mean curvature $\kappa$}} (3.north);
 \draw[myarrow] (3.south west)-- node[pos=0.4,left] {\parbox{2.0cm}{Int. jump \newline conditions}} (4.north east);
 \draw[myarrow] (3.south)-- node[midway,right] {Interface velocity $\mathbf{s}$} (5.north);
 \draw[myarrow] (2.south)--(4.north);
 \draw[myarrow] (4.south east)--(5.north west);
 \draw[myarrow] (5.south)--(6.north);
 \draw[myarrow] (6.west)--++(-8.0cm,0) -- node[left,midway]{\rotatebox{90}{$t^{n+1} = t^n+\Delta t$}} ([xshift=-8.0cm]1.west)-- (1.west) ;
 \node[above of=1a,node distance=1cm] (10) {\textbf{Flow solver}};
 \node[right of=10,node distance=7cm] {\textbf{Interface resolution}};
\end{tikzpicture}

==> Figures/onedcoupling.tikz <==
\begin{tikzpicture}[scale=1.]
  % x axis
  \draw[->] (-0.7,0) -- (8.2,0) node[right] {$x$};
  \draw[->] (-0.5,-.2) -- (-0.5,4.5) node[above] {$\rho$};
  % rho values
  \draw[thick] plot [smooth, tension=1] coordinates{(0.,0.85) (1,0.95) (2.0,0.9)};
  \draw[thick] (2.0,0.92)--(2.5,0.92);
  \draw[thick] (2.5,0.95)--(3.0,0.95);
  \draw[thick] (3.0,0.98)--(3.5,0.98);
  \draw[thick] (3.5,1.0) --(4.0,1.0);
  \draw[thick] (4.0,3.85)--(4.5,3.85);
  \draw[thick] (4.5,3.88)--(5.0,3.88);
  \draw[thick] (5.0,3.88)--(5.5,3.88);
  \draw[thick] (5.5,3.9) --(6.0,3.9);
  \draw[thick] plot [smooth, tension=1] coordinates{(6.,3.9) (7,3.85) (8.0,3.9)};
  % integration points in DG cell
  \foreach \x in \xGP {
        \draw[fill=white] (\x+1,0.9) +(-0.05,-0.05) rectangle +(0.05,0.05);
        \draw[fill=white] (\x+7,3.9) +(-0.05,-0.05) rectangle +(0.05,0.05);
  }
  \draw[fill=white] (2.25,0.92) +(-0.05,-0.05) rectangle +(0.05,0.05);
  \draw[fill=white] (2.75,0.95) +(-0.05,-0.05) rectangle +(0.05,0.05);
  \draw[fill=white] (3.25,0.98) +(-0.05,-0.05) rectangle +(0.05,0.05);
  \draw[fill=white] (3.75,1.00) +(-0.05,-0.05) rectangle +(0.05,0.05);
  \draw[fill=white] (4.25,3.85) +(-0.05,-0.05) rectangle +(0.05,0.05);
  \draw[fill=white] (4.75,3.88) +(-0.05,-0.05) rectangle +(0.05,0.05);
  \draw[fill=white] (5.25,3.88) +(-0.05,-0.05) rectangle +(0.05,0.05);
  \draw[fill=white] (5.75,3.90) +(-0.05,-0.05) rectangle +(0.05,0.05);
  % ghost states
%   \draw[fill=white] (4.25,1.00) circle (0.05);
%   \draw [->] (3.75,1.0) arc[x radius=0.25cm, y radius =.25cm, start angle=-180, end angle=0];
%   \draw[fill=white] (3.75,3.85) circle (0.05);
%   \draw [->] (4.25,3.85) arc[x radius=0.25cm, y radius =.25cm, start angle=0, end angle=180];
  %
  \draw[dashdot] (3.8,0)--(3.8,4.5) node[above] {$\Phi=0$};
  \draw[dashed] (0,0) -- (0,0.8);
  \draw[dashed] (2,0) -- (2,0.9);
  \draw[dashed] (4,3.85) -- (4,0) node[below] {$x_\text{int}$};
  \draw[dashed] (6,0) -- (6,3.9);
  \draw[dashed] (8,0) -- (8,3.9);
  \draw[thick,<->] (2.5,0.4) -- (1.5,0.4) node[left] {$\mathbf{F}^\ast$};
  \draw[thick,->] (4,2.0) -- (4.5,2.0) node[right] {$\mathbf{F}^\ast_\text{grid,vap}$};
  \draw[thick,->] (4,2.0) -- (3.5,2.0) node[left] {$\mathbf{F}^\ast_\text{grid,liq}$};
  \draw[thick,<->] (5.5,3.0) -- (6.5,3.0) node[right] {$\mathbf{F}^\ast$};
%   \node at (1,-0.5) {DG};
%   \node[] at (3,-0.5) {\parbox{2cm}{\centering\footnotesize FV \\ sub-cells}};
%   \node[] at (5,-0.5) {\parbox{2cm}{\centering\footnotesize FV \\ sub-cells}};
%   \node at (7,-0.5) {DG};
  \draw[fill=gray!10] (0,-1.5) rectangle (4.0,-1.) node[pos=0.5,black] {gas};
  \draw[fill=gray!60] (4.0,-1.5) rectangle (8,-1.) node[pos=0.5,black] {liquid};
\end{tikzpicture}


==> Figures/twodcoupling.tikz <==
\begin{tikzpicture}[scale=2]
   \draw[fill=gray!10] (3,3) rectangle (7,7);
   \draw[fill=gray!60] (3,3)--(3,5)--(3.75,5)--(3.75,4.75)--(4.25,4.75)--(4.25,4.5)--(4.5,4.5)--(4.5,4.25)--(4.75,4.25)--(4.75,3.75)--(5,3.75)--(5,3)--cycle;
   %FV cells
   \def\xcell{4};
   \def\ycell{3};
     \foreach \x in {0.25,0.5,0.75}{
      \draw (\xcell,\ycell+\x)--(\xcell+1,\ycell+\x);
      \draw (\xcell+\x,\ycell)--(\xcell+\x,\ycell+1);
     }
   \def\xcell{5};
   \def\ycell{3};
     \foreach \x in {0.25,0.5,0.75}{
      \draw (\xcell,\ycell+\x)--(\xcell+1,\ycell+\x);
      \draw (\xcell+\x,\ycell)--(\xcell+\x,\ycell+1);
     }
   \def\xcell{3};
   \def\ycell{5};
     \foreach \x in {0.25,0.5,0.75}{
      \draw (\xcell,\ycell+\x)--(\xcell+1,\ycell+\x);
      \draw (\xcell+\x,\ycell)--(\xcell+\x,\ycell+1);
     }
   \def\xcell{3};
   \def\ycell{4};
     \foreach \x in {0.25,0.5,0.75}{
      \draw (\xcell,\ycell+\x)--(\xcell+1,\ycell+\x);
      \draw (\xcell+\x,\ycell)--(\xcell+\x,\ycell+1);
     }     
   \def\xcell{4};
   \def\ycell{4};
     \foreach \x in {0.25,0.5,0.75}{
      \draw (\xcell,\ycell+\x)--(\xcell+1,\ycell+\x);
      \draw (\xcell+\x,\ycell)--(\xcell+\x,\ycell+1);
     }
 % general stuff 
 \draw[dashdot,thick,black] ([shift=(0:2)]3,3) arc (0:90:2);
 \foreach \x in {3,4,5,6} {
    \draw (3,\x)--(7,\x);
    \draw (\x,3)--(\x,7);
 }
   \draw[thick,black] (3,5)--(3.75,5)--(3.75,4.75)--(4.25,4.75)--(4.25,4.5)--(4.5,4.5)--(4.5,4.25)--(4.75,4.25)--(4.75,3.75)--(5,3.75)--(5,3);

  \draw[fill=white] (5,3.375) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (5,3.125) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (5,3.625) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.875,3.75) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.75,3.875) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.75,4.125) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.625,4.25) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.5,4.375) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.375,4.5) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.25,4.625) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.25,4.625) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (4.125,4.75) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (3.875,4.75) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (3.75,4.875) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (3.625,5) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (3.375,5) +(-0.03,-0.03) rectangle +(0.03,0.03);
  \draw[fill=white] (3.125,5) +(-0.03,-0.03) rectangle +(0.03,0.03);

  \draw[thick,->] (4.25,4.625) -- (4.95,5.425) node[right] {$\vv n$};


\end{tikzpicture}
